Coresets from Trajectories: Selecting Data via Correlation of Loss Differences

Deep learning models achieve state-of-the-art performance across domains but face scalability challenges in real-time or resource-constrained scenarios. To address this, we propose Correlation of Loss Differences (CLD), a simple and scalable metric for coreset selection that identifies the most impactful training samples by measuring their alignment with the loss trajectories of a held-out validation set. CLD is highly efficient, requiring only per-sample loss values computed at training checkpoints, and avoiding the costly gradient and curvature computations used in many existing subset selection methods. We develop a general theoretical framework that establishes convergence guarantees for CLD-based coresets, demonstrating that the convergence error is upper-bounded by the alignment of the selected samples and the representativeness of the validation set. On CIFAR-100 and ImageNet-1k, CLD-based coresets typically outperform or closely match state-of-the-art methods across subset sizes, and remain within 1% of more computationally expensive baselines even when not leading. CLD transfers effectively across architectures (ResNet, VGG, DenseNet), enabling proxy-to-target selection with <1% degradation. Moreover, CLD is stable when using only early checkpoints, incurring negligible accuracy loss. Finally, CLD exhibits inherent bias reduction via per-class validation alignment, obviating the need for additional stratified sampling. Together, these properties make CLD a principled, efficient, stable, and transferable tool for scalable dataset optimization.

==> (inline-0) <==
\begin{tabular}{@{}c|ccccccccc@{}}
\toprule
\begin{tabular}[c]{@{}c@{}}Coreset\\Sizes\end{tabular} & $\mathtt{Random}$ & $\mathtt{Herding}$ & $\mathtt{Forgetting}$ & $\mathtt{Cal}$ & $\mathtt{EL2N}$ & $\mathtt{Moderate}$ & $\mathtt{CCS (AUM)}$ & $\mathbb{D}^2$-$\mathtt{Pruning}$ & \begin{tabular}[c]{@{}c@{}} $\CLDbold$\\{\footnotesize\textbf{(Ours)}}\end{tabular} \\
\midrule\midrule
0.2\% & \begin{tabular}[c]{@{}c@{}}$3.66$ \\ {\footnotesize$\pm$\,0.41}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$2.57$ \\ {\footnotesize$\pm$\,0.52}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$3.52$ \\ {\footnotesize$\pm$\,0.16}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$5.24$ \\ {\footnotesize$\pm$\,0.41}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$3.9$ \\ {\footnotesize$\pm$\,0.45}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$3.8$ \\ {\footnotesize$\pm$\,0.47}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$4.1$ \\ {\footnotesize$\pm$\,0.5}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$4.6$ \\ {\footnotesize$\pm$\,0.52}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\mathbf{5.67}$ \\ {\footnotesize$\pm$\,$\mathbf{0.36}$}\end{tabular} \\
\cdashline{1-10}
0.4\% & \begin{tabular}[c]{@{}c@{}}$6.03$ \\ {\footnotesize$\pm$\,0.28}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$3.42$ \\ {\footnotesize$\pm$\,0.49}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$5.12$ \\ {\footnotesize$\pm$\,0.53}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$7.46$ \\ {\footnotesize$\pm$\,0.28}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$6.2$ \\ {\footnotesize$\pm$\,0.41}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$6$ \\ {\footnotesize$\pm$\,0.44}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$6.9$ \\ {\footnotesize$\pm$\,0.42}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$7.4$ \\ {\footnotesize$\pm$\,0.46}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\mathbf{7.51}$ \\ {\footnotesize$\pm$\,$\mathbf{0.59}$}\end{tabular} \\
\cdashline{1-10}
0.6\% & \begin{tabular}[c]{@{}c@{}}$6.8$ \\ {\footnotesize$\pm$\,0.27}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$4.07$ \\ {\footnotesize$\pm$\,0.41}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$6.8$ \\ {\footnotesize$\pm$\,0.18}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$9.12$ \\ {\footnotesize$\pm$\,0.27}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$8.7$ \\ {\footnotesize$\pm$\,0.4}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$8.4$ \\ {\footnotesize$\pm$\,0.42}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$8.2$ \\ {\footnotesize$\pm$\,0.38}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$8.6$ \\ {\footnotesize$\pm$\,0.43}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\mathbf{8.91}$ \\ {\footnotesize$\pm$\,$\mathbf{0.41}$}\end{tabular} \\
\cdashline{1-10}
0.8\% & \begin{tabular}[c]{@{}c@{}}$7.96$ \\ {\footnotesize$\pm$\,0.79}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$5.14$ \\ {\footnotesize$\pm$\,0.7}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$8.42$ \\ {\footnotesize$\pm$\,0.38}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$10.19$ \\ {\footnotesize$\pm$\,0.79}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$9.8$ \\ {\footnotesize$\pm$\,0.48}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$10.2$ \\ {\footnotesize$\pm$\,0.49}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$10.5$ \\ {\footnotesize$\pm$\,0.55}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$10.5$ \\ {\footnotesize$\pm$\,0.5}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\mathbf{10.56}$ \\ {\footnotesize$\pm$\,$\mathbf{0.24}$}\end{tabular} \\
\cdashline{1-10}
1\% & \begin{tabular}[c]{@{}c@{}}$9.38$ \\ {\footnotesize$\pm$\,0.41}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$5.32$ \\ {\footnotesize$\pm$\,0.33}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$11.53$ \\ {\footnotesize$\pm$\,0.44}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$13.73$ \\ {\footnotesize$\pm$\,0.41}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$13.2$ \\ {\footnotesize$\pm$\,0.46}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$12.7$ \\ {\footnotesize$\pm$\,0.45}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$12.1$ \\ {\footnotesize$\pm$\,0.49}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$13.1$ \\ {\footnotesize$\pm$\,0.47}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\mathbf{13.04}$ \\ {\footnotesize$\pm$\,$\mathbf{0.54}$}\end{tabular} \\
\cdashline{1-10}
2\% & \begin{tabular}[c]{@{}c@{}}$12.74$ \\ {\footnotesize$\pm$\,0.28}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$8.29$ \\ {\footnotesize$\pm$\,0.45}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$15.9$ \\ {\footnotesize$\pm$\,0.21}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$16.45$ \\ {\footnotesize$\pm$\,0.28}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$17$ \\ {\footnotesize$\pm$\,0.43}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$16.3$ \\ {\footnotesize$\pm$\,0.43}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$16.4$ \\ {\footnotesize$\pm$\,0.46}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$17.5$ \\ {\footnotesize$\pm$\,0.45}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\mathbf{17.05}$ \\ {\footnotesize$\pm$\,$\mathbf{0.22}$}\end{tabular} \\
\cdashline{1-10}
3\% & \begin{tabular}[c]{@{}c@{}}$16.58$ \\ {\footnotesize$\pm$\,0.95}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$9.23$ \\ {\footnotesize$\pm$\,0.52}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$18.24$ \\ {\footnotesize$\pm$\,0.32}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$20.05$ \\ {\footnotesize$\pm$\,0.95}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$21.1$ \\ {\footnotesize$\pm$\,0.5}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$20$ \\ {\footnotesize$\pm$\,0.46}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$20.3$ \\ {\footnotesize$\pm$\,0.52}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$21.3$ \\ {\footnotesize$\pm$\,0.49}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\mathbf{21.85}$ \\ {\footnotesize$\pm$\,$\mathbf{0.85}$}\end{tabular} \\
\cdashline{1-10}
4\% & \begin{tabular}[c]{@{}c@{}}$19.99$ \\ {\footnotesize$\pm$\,1.04}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$11.52$ \\ {\footnotesize$\pm$\,1.16}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$23.82$ \\ {\footnotesize$\pm$\,0.86}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$22.97$ \\ {\footnotesize$\pm$\,1.04}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$24.5$ \\ {\footnotesize$\pm$\,0.47}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$23.2$ \\ {\footnotesize$\pm$\,0.44}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$23.9$ \\ {\footnotesize$\pm$\,0.5}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$24.1$ \\ {\footnotesize$\pm$\,0.46}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\mathbf{24.01}$ \\ {\footnotesize$\pm$\,$\mathbf{0.24}$}\end{tabular} \\
\cdashline{1-10}
5\% & \begin{tabular}[c]{@{}c@{}}$22.41$ \\ {\footnotesize$\pm$\,0.54}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$13.66$ \\ {\footnotesize$\pm$\,1.35}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$26.38$ \\ {\footnotesize$\pm$\,0.85}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$24.37$ \\ {\footnotesize$\pm$\,0.54}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$27.8$ \\ {\footnotesize$\pm$\,0.44}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$26.1$ \\ {\footnotesize$\pm$\,0.41}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$27.1$ \\ {\footnotesize$\pm$\,0.44}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$28.4$ \\ {\footnotesize$\pm$\,0.43}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\mathbf{27.26}$ \\ {\footnotesize$\pm$\,$\mathbf{0.83}$}\end{tabular} \\
\cdashline{1-10}
6\% & \begin{tabular}[c]{@{}c@{}}$23.66$ \\ {\footnotesize$\pm$\,0.49}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$15.49$ \\ {\footnotesize$\pm$\,0.92}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$28.16$ \\ {\footnotesize$\pm$\,0.62}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$26.93$ \\ {\footnotesize$\pm$\,0.49}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$29.9$ \\ {\footnotesize$\pm$\,0.4}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$28.4$ \\ {\footnotesize$\pm$\,0.39}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$29.4$ \\ {\footnotesize$\pm$\,0.4}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$30.8$ \\ {\footnotesize$\pm$\,0.4}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\mathbf{31.24}$ \\ {\footnotesize$\pm$\,$\mathbf{0.19}$}\end{tabular} \\
\cdashline{1-10}
7\% & \begin{tabular}[c]{@{}c@{}}$28.36$ \\ {\footnotesize$\pm$\,0.85}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$18.52$ \\ {\footnotesize$\pm$\,0.56}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$30.95$ \\ {\footnotesize$\pm$\,0.66}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$27.37$ \\ {\footnotesize$\pm$\,0.85}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$32$ \\ {\footnotesize$\pm$\,0.38}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$30.3$ \\ {\footnotesize$\pm$\,0.36}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$31.5$ \\ {\footnotesize$\pm$\,0.38}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$31.7$ \\ {\footnotesize$\pm$\,0.37}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\mathbf{32.37}$ \\ {\footnotesize$\pm$\,$\mathbf{0.71}$}\end{tabular} \\
\cdashline{1-10}
8\% & \begin{tabular}[c]{@{}c@{}}$30.75$ \\ {\footnotesize$\pm$\,1.12}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$18.52$ \\ {\footnotesize$\pm$\,0.39}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$31.84$ \\ {\footnotesize$\pm$\,0.23}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$28.32$ \\ {\footnotesize$\pm$\,1.12}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$33.2$ \\ {\footnotesize$\pm$\,0.36}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$31.6$ \\ {\footnotesize$\pm$\,0.34}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$32.6$ \\ {\footnotesize$\pm$\,0.36}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$32.9$ \\ {\footnotesize$\pm$\,0.35}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\mathbf{33.31}$ \\ {\footnotesize$\pm$\,$\mathbf{0.68}$}\end{tabular} \\
\cdashline{1-10}
9\% & \begin{tabular}[c]{@{}c@{}}$32.12$ \\ {\footnotesize$\pm$\,1.48}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$18.52$ \\ {\footnotesize$\pm$\,0.98}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$32.79$ \\ {\footnotesize$\pm$\,0.94}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$29.19$ \\ {\footnotesize$\pm$\,1.48}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$34.4$ \\ {\footnotesize$\pm$\,0.34}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$33$ \\ {\footnotesize$\pm$\,0.33}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$33.8$ \\ {\footnotesize$\pm$\,0.35}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$34.1$ \\ {\footnotesize$\pm$\,0.34}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\mathbf{34.04}$ \\ {\footnotesize$\pm$\,$\mathbf{0.74}$}\end{tabular} \\
\cdashline{1-10}
10\% & \begin{tabular}[c]{@{}c@{}}$32.75$ \\ {\footnotesize$\pm$\,1.02}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$19.54$ \\ {\footnotesize$\pm$\,0.85}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$33.04$ \\ {\footnotesize$\pm$\,0.65}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$31.02$ \\ {\footnotesize$\pm$\,1.02}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$35.8$ \\ {\footnotesize$\pm$\,0.32}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$34.2$ \\ {\footnotesize$\pm$\,0.31}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$35$ \\ {\footnotesize$\pm$\,0.33}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$35.4$ \\ {\footnotesize$\pm$\,0.32}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\mathbf{35.81}$ \\ {\footnotesize$\pm$\,$\mathbf{0.21}$}\end{tabular} \\
\cdashline{1-10}
20\% & \begin{tabular}[c]{@{}c@{}}$35.63$ \\ {\footnotesize$\pm$\,0.99}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$35.14$ \\ {\footnotesize$\pm$\,1.06}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$37.12$ \\ {\footnotesize$\pm$\,0.85}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$35.24$ \\ {\footnotesize$\pm$\,0.81}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$39.6$ \\ {\footnotesize$\pm$\,0.28}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$38.7$ \\ {\footnotesize$\pm$\,0.27}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$40.1$ \\ {\footnotesize$\pm$\,0.29}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$41.2$ \\ {\footnotesize$\pm$\,0.28}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\mathbf{39.15}$ \\ {\footnotesize$\pm$\,$\mathbf{0.57}$}\end{tabular} \\
\cdashline{1-10}
50\% & \begin{tabular}[c]{@{}c@{}}$43.17$ \\ {\footnotesize$\pm$\,1.02}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$44.14$ \\ {\footnotesize$\pm$\,0.4}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$45.78$ \\ {\footnotesize$\pm$\,0.41}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$42.18$ \\ {\footnotesize$\pm$\,0.69}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$47.2$ \\ {\footnotesize$\pm$\,0.24}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$46$ \\ {\footnotesize$\pm$\,0.23}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$48.3$ \\ {\footnotesize$\pm$\,0.25}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$49$ \\ {\footnotesize$\pm$\,0.24}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\mathbf{46.18}$ \\ {\footnotesize$\pm$\,$\mathbf{0.13}$}\end{tabular} \\
\cdashline{1-10}
75\% & \begin{tabular}[c]{@{}c@{}}$63.21$ \\ {\footnotesize$\pm$\,0.5}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$66.12$ \\ {\footnotesize$\pm$\,0.46}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$66.12$ \\ {\footnotesize$\pm$\,0.61}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$63.05$ \\ {\footnotesize$\pm$\,0.41}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$65.8$ \\ {\footnotesize$\pm$\,0.2}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$65.1$ \\ {\footnotesize$\pm$\,0.19}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$66.9$ \\ {\footnotesize$\pm$\,0.21}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$67.8$ \\ {\footnotesize$\pm$\,0.2}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\mathbf{68.01}$ \\ {\footnotesize$\pm$\,$\mathbf{0.82}$}\end{tabular} \\
\bottomrule \bottomrule
\end{tabular}
\begin{tabular}{@{}c|ccccccccc@{}}
\toprule
\begin{tabular}[c]{@{}c@{}}Coreset\\Sizes\end{tabular} & $\mathtt{Random}$ & $\mathtt{CRAIG}$ & $\mathtt{Glister}$ & $\mathtt{GraphCut}$ & $\mathtt{SloCurv}$ & $\mathtt{TDDS}$ & $\mathtt{Dyn-Unc}$ & $\mathtt{DUAL}$ & \begin{tabular}[c]{@{}c@{}} $\CLDbold$\\{\footnotesize\textbf{(Ours)}}\end{tabular} \\
\midrule\midrule
0.2\% & \begin{tabular}[c]{@{}c@{}}$3.66$ \\ {\footnotesize$\pm$\,0.41}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$3.5$ \\ {\footnotesize$\pm$\,0.42}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$3.43$ \\ {\footnotesize$\pm$\,0.32}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$5.8$ \\ {\footnotesize$\pm$\,0.24}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$3.62$ \\ {\footnotesize$\pm$\,0.44}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$3.7$ \\ {\footnotesize$\pm$\,0.44}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$2.1$ \\ {\footnotesize$\pm$\,0.55}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$2$ \\ {\footnotesize$\pm$\,0.56}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\mathbf{5.67}$ \\ {\footnotesize$\pm$\,$\mathbf{0.36}$}\end{tabular} \\
\cdashline{1-10}
0.4\% & \begin{tabular}[c]{@{}c@{}}$6.03$ \\ {\footnotesize$\pm$\,0.28}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$5.8$ \\ {\footnotesize$\pm$\,0.4}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$4.91$ \\ {\footnotesize$\pm$\,0.37}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$7.07$ \\ {\footnotesize$\pm$\,0.39}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$5.46$ \\ {\footnotesize$\pm$\,0.36}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$6$ \\ {\footnotesize$\pm$\,0.41}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$3.5$ \\ {\footnotesize$\pm$\,0.5}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$3.4$ \\ {\footnotesize$\pm$\,0.52}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\mathbf{7.51}$ \\ {\footnotesize$\pm$\,$\mathbf{0.59}$}\end{tabular} \\
\cdashline{1-10}
0.6\% & \begin{tabular}[c]{@{}c@{}}$6.8$ \\ {\footnotesize$\pm$\,0.27}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$7.9$ \\ {\footnotesize$\pm$\,0.39}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$7.49$ \\ {\footnotesize$\pm$\,0.61}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$8.96$ \\ {\footnotesize$\pm$\,0.31}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$7.44$ \\ {\footnotesize$\pm$\,0.2}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$8.2$ \\ {\footnotesize$\pm$\,0.4}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$5.1$ \\ {\footnotesize$\pm$\,0.48}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$5$ \\ {\footnotesize$\pm$\,0.49}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\mathbf{8.91}$ \\ {\footnotesize$\pm$\,$\mathbf{0.41}$}\end{tabular} \\
\cdashline{1-10}
0.8\% & \begin{tabular}[c]{@{}c@{}}$7.96$ \\ {\footnotesize$\pm$\,0.79}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$9.8$ \\ {\footnotesize$\pm$\,0.47}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$8.65$ \\ {\footnotesize$\pm$\,0.47}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$9.39$ \\ {\footnotesize$\pm$\,0.81}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$9.96$ \\ {\footnotesize$\pm$\,0.42}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$10.1$ \\ {\footnotesize$\pm$\,0.48}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$7$ \\ {\footnotesize$\pm$\,0.53}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$7.2$ \\ {\footnotesize$\pm$\,0.54}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\mathbf{10.56}$ \\ {\footnotesize$\pm$\,$\mathbf{0.24}$}\end{tabular} \\
\cdashline{1-10}
1\% & \begin{tabular}[c]{@{}c@{}}$9.38$ \\ {\footnotesize$\pm$\,0.41}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$12.2$ \\ {\footnotesize$\pm$\,0.44}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$9.04$ \\ {\footnotesize$\pm$\,0.43}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$11.86$ \\ {\footnotesize$\pm$\,0.47}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$12.17$ \\ {\footnotesize$\pm$\,0.3}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$12.8$ \\ {\footnotesize$\pm$\,0.45}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$9.5$ \\ {\footnotesize$\pm$\,0.5}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$10.4$ \\ {\footnotesize$\pm$\,0.51}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\mathbf{13.04}$ \\ {\footnotesize$\pm$\,$\mathbf{0.54}$}\end{tabular} \\
\cdashline{1-10}
2\% & \begin{tabular}[c]{@{}c@{}}$12.74$ \\ {\footnotesize$\pm$\,0.28}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$15.9$ \\ {\footnotesize$\pm$\,0.42}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$14.54$ \\ {\footnotesize$\pm$\,0.41}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$16.95$ \\ {\footnotesize$\pm$\,0.55}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$13.35$ \\ {\footnotesize$\pm$\,0.42}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$16.5$ \\ {\footnotesize$\pm$\,0.43}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$14.2$ \\ {\footnotesize$\pm$\,0.47}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$15.8$ \\ {\footnotesize$\pm$\,0.48}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\mathbf{17.05}$ \\ {\footnotesize$\pm$\,$\mathbf{0.22}$}\end{tabular} \\
\cdashline{1-10}
3\% & \begin{tabular}[c]{@{}c@{}}$16.58$ \\ {\footnotesize$\pm$\,0.95}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$19.6$ \\ {\footnotesize$\pm$\,0.46}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$17.47$ \\ {\footnotesize$\pm$\,0.32}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$19.21$ \\ {\footnotesize$\pm$\,0.57}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$22.67$ \\ {\footnotesize$\pm$\,0.8}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$20.3$ \\ {\footnotesize$\pm$\,0.47}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$18.9$ \\ {\footnotesize$\pm$\,0.5}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$20.5$ \\ {\footnotesize$\pm$\,0.5}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\mathbf{21.85}$ \\ {\footnotesize$\pm$\,$\mathbf{0.85}$}\end{tabular} \\
\cdashline{1-10}
4\% & \begin{tabular}[c]{@{}c@{}}$19.99$ \\ {\footnotesize$\pm$\,1.04}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$23$ \\ {\footnotesize$\pm$\,0.44}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$23.99$ \\ {\footnotesize$\pm$\,0.58}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$21.33$ \\ {\footnotesize$\pm$\,0.71}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$21.97$ \\ {\footnotesize$\pm$\,0.55}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$23.7$ \\ {\footnotesize$\pm$\,0.45}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$22.7$ \\ {\footnotesize$\pm$\,0.48}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$24.3$ \\ {\footnotesize$\pm$\,0.47}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\mathbf{24.01}$ \\ {\footnotesize$\pm$\,$\mathbf{0.24}$}\end{tabular} \\
\cdashline{1-10}
5\% & \begin{tabular}[c]{@{}c@{}}$22.41$ \\ {\footnotesize$\pm$\,0.54}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$25.8$ \\ {\footnotesize$\pm$\,0.4}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$24.83$ \\ {\footnotesize$\pm$\,0.73}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$26.31$ \\ {\footnotesize$\pm$\,0.58}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$23.44$ \\ {\footnotesize$\pm$\,0.71}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$26.6$ \\ {\footnotesize$\pm$\,0.42}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$25.8$ \\ {\footnotesize$\pm$\,0.44}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$27.5$ \\ {\footnotesize$\pm$\,0.43}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\mathbf{27.26}$ \\ {\footnotesize$\pm$\,$\mathbf{0.83}$}\end{tabular} \\
\cdashline{1-10}
6\% & \begin{tabular}[c]{@{}c@{}}$23.66$ \\ {\footnotesize$\pm$\,0.49}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$28.1$ \\ {\footnotesize$\pm$\,0.38}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$26.57$ \\ {\footnotesize$\pm$\,0.69}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$30.35$ \\ {\footnotesize$\pm$\,0.68}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$25.41$ \\ {\footnotesize$\pm$\,0.43}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$28.9$ \\ {\footnotesize$\pm$\,0.39}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$28.2$ \\ {\footnotesize$\pm$\,0.41}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$30$ \\ {\footnotesize$\pm$\,0.4}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\mathbf{31.24}$ \\ {\footnotesize$\pm$\,$\mathbf{0.19}$}\end{tabular} \\
\cdashline{1-10}
7\% & \begin{tabular}[c]{@{}c@{}}$28.36$ \\ {\footnotesize$\pm$\,0.85}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$30$ \\ {\footnotesize$\pm$\,0.36}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$27.57$ \\ {\footnotesize$\pm$\,0.84}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$31.63$ \\ {\footnotesize$\pm$\,0.71}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$27.45$ \\ {\footnotesize$\pm$\,0.6}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$30.8$ \\ {\footnotesize$\pm$\,0.37}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$30.3$ \\ {\footnotesize$\pm$\,0.38}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$32.1$ \\ {\footnotesize$\pm$\,0.38}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\mathbf{32.37}$ \\ {\footnotesize$\pm$\,$\mathbf{0.71}$}\end{tabular} \\
\cdashline{1-10}
8\% & \begin{tabular}[c]{@{}c@{}}$30.75$ \\ {\footnotesize$\pm$\,1.12}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$31.3$ \\ {\footnotesize$\pm$\,0.34}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$28.79$ \\ {\footnotesize$\pm$\,0.8}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$32.22$ \\ {\footnotesize$\pm$\,0.48}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$29.17$ \\ {\footnotesize$\pm$\,0.47}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$32$ \\ {\footnotesize$\pm$\,0.35}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$31.7$ \\ {\footnotesize$\pm$\,0.36}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$33.4$ \\ {\footnotesize$\pm$\,0.35}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\mathbf{33.31}$ \\ {\footnotesize$\pm$\,$\mathbf{0.68}$}\end{tabular} \\
\cdashline{1-10}
9\% & \begin{tabular}[c]{@{}c@{}}$32.12$ \\ {\footnotesize$\pm$\,1.48}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$32.7$ \\ {\footnotesize$\pm$\,0.32}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$30.22$ \\ {\footnotesize$\pm$\,0.32}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$33.02$ \\ {\footnotesize$\pm$\,0.83}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$30.71$ \\ {\footnotesize$\pm$\,0.57}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$33.4$ \\ {\footnotesize$\pm$\,0.33}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$33$ \\ {\footnotesize$\pm$\,0.34}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$34.8$ \\ {\footnotesize$\pm$\,0.33}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\mathbf{34.04}$ \\ {\footnotesize$\pm$\,$\mathbf{0.74}$}\end{tabular} \\
\cdashline{1-10}
10\% & \begin{tabular}[c]{@{}c@{}}$32.75$ \\ {\footnotesize$\pm$\,1.02}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$34.1$ \\ {\footnotesize$\pm$\,0.3}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$31.22$ \\ {\footnotesize$\pm$\,1.33}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$34.41$ \\ {\footnotesize$\pm$\,0.96}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$33.17$ \\ {\footnotesize$\pm$\,1.16}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$34.7$ \\ {\footnotesize$\pm$\,0.31}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$34.4$ \\ {\footnotesize$\pm$\,0.32}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$36.2$ \\ {\footnotesize$\pm$\,0.31}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\mathbf{35.81}$ \\ {\footnotesize$\pm$\,$\mathbf{0.21}$}\end{tabular} \\
\cdashline{1-10}
20\% & \begin{tabular}[c]{@{}c@{}}$35.63$ \\ {\footnotesize$\pm$\,0.99}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$38.2$ \\ {\footnotesize$\pm$\,0.26}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$36.49$ \\ {\footnotesize$\pm$\,0.47}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$38.02$ \\ {\footnotesize$\pm$\,0.52}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$37.23$ \\ {\footnotesize$\pm$\,0.81}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$39.1$ \\ {\footnotesize$\pm$\,0.27}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$38.8$ \\ {\footnotesize$\pm$\,0.28}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$40.5$ \\ {\footnotesize$\pm$\,0.27}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\mathbf{39.15}$ \\ {\footnotesize$\pm$\,$\mathbf{0.57}$}\end{tabular} \\
\cdashline{1-10}
50\% & \begin{tabular}[c]{@{}c@{}}$43.17$ \\ {\footnotesize$\pm$\,1.02}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$45.6$ \\ {\footnotesize$\pm$\,0.22}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$41.81$ \\ {\footnotesize$\pm$\,0.88}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$45.23$ \\ {\footnotesize$\pm$\,0.42}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$45.19$ \\ {\footnotesize$\pm$\,0.42}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$46.5$ \\ {\footnotesize$\pm$\,0.23}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$45.8$ \\ {\footnotesize$\pm$\,0.24}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$47.5$ \\ {\footnotesize$\pm$\,0.23}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\mathbf{46.18}$ \\ {\footnotesize$\pm$\,$\mathbf{0.13}$}\end{tabular} \\
\cdashline{1-10}
75\% & \begin{tabular}[c]{@{}c@{}}$63.21$ \\ {\footnotesize$\pm$\,0.5}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$64.8$ \\ {\footnotesize$\pm$\,0.19}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$63.85$ \\ {\footnotesize$\pm$\,1.02}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$65.18$ \\ {\footnotesize$\pm$\,0.32}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$66.53$ \\ {\footnotesize$\pm$\,0.61}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$65.9$ \\ {\footnotesize$\pm$\,0.2}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$64.5$ \\ {\footnotesize$\pm$\,0.2}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$66.2$ \\ {\footnotesize$\pm$\,0.19}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\mathbf{68.01}$ \\ {\footnotesize$\pm$\,$\mathbf{0.82}$}\end{tabular} \\
\bottomrule \bottomrule
\end{tabular}
\begin{tabular}{@{}c|ccccccccc@{}}
\toprule
\begin{tabular}[c]{@{}c@{}}Coreset\\Sizes\end{tabular} & $\mathtt{Random}$ & $\mathtt{Herding}$ & $\mathtt{Forgetting}$ & $\mathtt{Cal}$ & $\mathtt{EL2N}$ & $\mathtt{Moderate}$ & $\mathtt{CCS (AUM)}$ & $\mathbb{D}^2$-$\mathtt{Pruning}$ & $\CLDbold$ \\
\midrule\midrule
0.1\% & \begin{tabular}[c]{@{}c@{}}$0.7$ \\ {\footnotesize$\pm$\,0.03}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$0.31$ \\ {\footnotesize$\pm$\,0.01}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$0.64$ \\ {\footnotesize$\pm$\,0.01}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$1.13$ \\ {\footnotesize$\pm$\,0.12}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$0.88$ \\ {\footnotesize$\pm$\,0.25}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$0.85$ \\ {\footnotesize$\pm$\,0.2}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$1.52$ \\ {\footnotesize$\pm$\,0.5}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$1.95$ \\ {\footnotesize$\pm$\,0.4}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\mathbf{1.96}$ \\ {\footnotesize$\pm$\,$\mathbf{0.7}$}\end{tabular} \\
\cdashline{1-10}
0.5\% & \begin{tabular}[c]{@{}c@{}}$3.98$ \\ {\footnotesize$\pm$\,0.19}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$1.39$ \\ {\footnotesize$\pm$\,0.17}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$4.78$ \\ {\footnotesize$\pm$\,1.01}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$6.84$ \\ {\footnotesize$\pm$\,0.13}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$5.83$ \\ {\footnotesize$\pm$\,0.1}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$4.75$ \\ {\footnotesize$\pm$\,0.5}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$7.04$ \\ {\footnotesize$\pm$\,0.1}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$7.2$ \\ {\footnotesize$\pm$\,0.25}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\mathbf{7.16}$ \\ {\footnotesize$\pm$\,$\mathbf{0.63}$}\end{tabular} \\
\cdashline{1-10}
1\% & \begin{tabular}[c]{@{}c@{}}$7.86$ \\ {\footnotesize$\pm$\,0.43}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$4.32$ \\ {\footnotesize$\pm$\,0.62}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$12.67$ \\ {\footnotesize$\pm$\,0.51}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$13.17$ \\ {\footnotesize$\pm$\,0.22}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$15.2$ \\ {\footnotesize$\pm$\,0.5}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$14.32$ \\ {\footnotesize$\pm$\,1.03}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$14.86$ \\ {\footnotesize$\pm$\,0.25}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$16.01$ \\ {\footnotesize$\pm$\,0.4}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\mathbf{15.92}$ \\ {\footnotesize$\pm$\,$\mathbf{0.41}$}\end{tabular} \\
\cdashline{1-10}
5\% & \begin{tabular}[c]{@{}c@{}}$39.78$ \\ {\footnotesize$\pm$\,0.23}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$15.36$ \\ {\footnotesize$\pm$\,0.18}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$44.86$ \\ {\footnotesize$\pm$\,0.74}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$37.65$ \\ {\footnotesize$\pm$\,1.3}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$40.43$ \\ {\footnotesize$\pm$\,0.03}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$38.95$ \\ {\footnotesize$\pm$\,0.25}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$44.04$ \\ {\footnotesize$\pm$\,0.1}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$45.75$ \\ {\footnotesize$\pm$\,0.5}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\mathbf{46.5}$ \\ {\footnotesize$\pm$\,$\mathbf{0.19}$}\end{tabular} \\
\cdashline{1-10}
10\% & \begin{tabular}[c]{@{}c@{}}$51.24$ \\ {\footnotesize$\pm$\,0.04}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$26.84$ \\ {\footnotesize$\pm$\,0.05}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$53.19$ \\ {\footnotesize$\pm$\,0.06}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$44.16$ \\ {\footnotesize$\pm$\,0.78}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$45.16$ \\ {\footnotesize$\pm$\,0.4}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$44.56$ \\ {\footnotesize$\pm$\,0.1}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$52.01$ \\ {\footnotesize$\pm$\,0.2}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$50.65$ \\ {\footnotesize$\pm$\,0.3}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\mathbf{53.81}$ \\ {\footnotesize$\pm$\,$\mathbf{0.23}$}\end{tabular} \\
\cdashline{1-10}
30\% & \begin{tabular}[c]{@{}c@{}}$60.87$ \\ {\footnotesize$\pm$\,0.13}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$46.61$ \\ {\footnotesize$\pm$\,0.87}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$60.9$ \\ {\footnotesize$\pm$\,0.05}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$54.41$ \\ {\footnotesize$\pm$\,0.45}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$53.22$ \\ {\footnotesize$\pm$\,0.25}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$55.29$ \\ {\footnotesize$\pm$\,0.1}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$61.84$ \\ {\footnotesize$\pm$\,0.5}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$60.75$ \\ {\footnotesize$\pm$\,0.1}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\mathbf{62.91}$ \\ {\footnotesize$\pm$\,$\mathbf{0.51}$}\end{tabular} \\
\cdashline{1-10}
40\% & \begin{tabular}[c]{@{}c@{}}$62.13$ \\ {\footnotesize$\pm$\,0.38}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$53.88$ \\ {\footnotesize$\pm$\,0.23}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$62.39$ \\ {\footnotesize$\pm$\,0.91}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$58.45$ \\ {\footnotesize$\pm$\,0.92}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$56.45$ \\ {\footnotesize$\pm$\,0.1}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$60.08$ \\ {\footnotesize$\pm$\,0.15}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$62.48$ \\ {\footnotesize$\pm$\,0.02}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$61.04$ \\ {\footnotesize$\pm$\,0.5}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\mathbf{63.51}$ \\ {\footnotesize$\pm$\,$\mathbf{0.75}$}\end{tabular} \\
\cdashline{1-10}
50\% & \begin{tabular}[c]{@{}c@{}}$64.11$ \\ {\footnotesize$\pm$\,0.12}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$59.14$ \\ {\footnotesize$\pm$\,0.41}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$63.18$ \\ {\footnotesize$\pm$\,0.05}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$60.11$ \\ {\footnotesize$\pm$\,0.6}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$59.46$ \\ {\footnotesize$\pm$\,0.45}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$62.58$ \\ {\footnotesize$\pm$\,0.25}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$64.31$ \\ {\footnotesize$\pm$\,0.04}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$64.92$ \\ {\footnotesize$\pm$\,0.65}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\mathbf{65.78}$ \\ {\footnotesize$\pm$\,$\mathbf{1.03}$}\end{tabular} \\
\cdashline{1-10}
65\% & \begin{tabular}[c]{@{}c@{}}$65.21$ \\ {\footnotesize$\pm$\,0.03}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$64.23$ \\ {\footnotesize$\pm$\,0.2}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$65.24$ \\ {\footnotesize$\pm$\,0.02}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$64.42$ \\ {\footnotesize$\pm$\,0.01}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$61.28$ \\ {\footnotesize$\pm$\,0.25}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$64.98$ \\ {\footnotesize$\pm$\,0.1}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$65.17$ \\ {\footnotesize$\pm$\,0.1}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$67.01$ \\ {\footnotesize$\pm$\,0.1}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\mathbf{68.02}$ \\ {\footnotesize$\pm$\,$\mathbf{0.38}$}\end{tabular} \\
\cdashline{1-10}
70\% & \begin{tabular}[c]{@{}c@{}}$68.81$ \\ {\footnotesize$\pm$\,0.04}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$65.22$ \\ {\footnotesize$\pm$\,0.02}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$67.85$ \\ {\footnotesize$\pm$\,0.9}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$66.57$ \\ {\footnotesize$\pm$\,0.03}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$64.23$ \\ {\footnotesize$\pm$\,0.89}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$65.18$ \\ {\footnotesize$\pm$\,0.03}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$68.81$ \\ {\footnotesize$\pm$\,0.1}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$68.91$ \\ {\footnotesize$\pm$\,0.01}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\mathbf{68.91}$ \\ {\footnotesize$\pm$\,$\mathbf{0.01}$}\end{tabular} \\
\cdashline{1-10}
75\% & \begin{tabular}[c]{@{}c@{}}$68.41$ \\ {\footnotesize$\pm$\,0.02}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$67.42$ \\ {\footnotesize$\pm$\,0.01}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$68.01$ \\ {\footnotesize$\pm$\,0.1}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$67.12$ \\ {\footnotesize$\pm$\,0.02}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$65.45$ \\ {\footnotesize$\pm$\,0.2}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$67.13$ \\ {\footnotesize$\pm$\,0.03}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$69.01$ \\ {\footnotesize$\pm$\,0.03}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$69.42$ \\ {\footnotesize$\pm$\,0.05}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\mathbf{69.42}$ \\ {\footnotesize$\pm$\,$\mathbf{0.05}$}\end{tabular} \\
\cdashline{1-10}
80\% & \begin{tabular}[c]{@{}c@{}}$68.12$ \\ {\footnotesize$\pm$\,0.03}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$68.02$ \\ {\footnotesize$\pm$\,0.02}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$68.81$ \\ {\footnotesize$\pm$\,0.5}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$68.15$ \\ {\footnotesize$\pm$\,0.03}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$66.95$ \\ {\footnotesize$\pm$\,0.25}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$68.9$ \\ {\footnotesize$\pm$\,0.01}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$69.93$ \\ {\footnotesize$\pm$\,0.02}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$69.93$ \\ {\footnotesize$\pm$\,0.02}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\mathbf{69.93}$ \\ {\footnotesize$\pm$\,$\mathbf{0.02}$}\end{tabular} \\
\cdashline{1-10}
85\% & \begin{tabular}[c]{@{}c@{}}$68.75$ \\ {\footnotesize$\pm$\,0.05}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$68.01$ \\ {\footnotesize$\pm$\,0.03}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$68.81$ \\ {\footnotesize$\pm$\,0.5}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$68.91$ \\ {\footnotesize$\pm$\,0.04}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$67.17$ \\ {\footnotesize$\pm$\,0.1}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$68.9$ \\ {\footnotesize$\pm$\,0.2}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$69.91$ \\ {\footnotesize$\pm$\,0.25}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$69.93$ \\ {\footnotesize$\pm$\,0.02}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\mathbf{69.93}$ \\ {\footnotesize$\pm$\,$\mathbf{0.02}$}\end{tabular} \\
\cdashline{1-10}
90\% & \begin{tabular}[c]{@{}c@{}}$69.1$ \\ {\footnotesize$\pm$\,0.78}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$69.92$ \\ {\footnotesize$\pm$\,0.4}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$70.04$ \\ {\footnotesize$\pm$\,0.52}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$69.23$ \\ {\footnotesize$\pm$\,0.5}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$68.81$ \\ {\footnotesize$\pm$\,0.3}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$69.01$ \\ {\footnotesize$\pm$\,0.2}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$70.12$ \\ {\footnotesize$\pm$\,0.03}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$70.12$ \\ {\footnotesize$\pm$\,0.03}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\mathbf{70.12}$ \\ {\footnotesize$\pm$\,$\mathbf{0.03}$}\end{tabular} \\
\cdashline{1-10}
95\% & \begin{tabular}[c]{@{}c@{}}$69.91$ \\ {\footnotesize$\pm$\,0.06}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$69.91$ \\ {\footnotesize$\pm$\,0.04}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$69.91$ \\ {\footnotesize$\pm$\,0.04}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$70.12$ \\ {\footnotesize$\pm$\,0.01}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$69.91$ \\ {\footnotesize$\pm$\,0.04}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$70.12$ \\ {\footnotesize$\pm$\,0.03}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$69.91$ \\ {\footnotesize$\pm$\,0.1}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$70.12$ \\ {\footnotesize$\pm$\,0.03}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\mathbf{70.12}$ \\ {\footnotesize$\pm$\,$\mathbf{0.03}$}\end{tabular} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}c|ccccccccc@{}}
\toprule
\begin{tabular}[c]{@{}c@{}}Coreset\\Sizes\end{tabular} & $\mathtt{Random}$ & $\mathtt{CRAIG}$ & $\mathtt{Glister}$ & $\mathtt{GraphCut}$ & $\mathtt{SloCurv}$ & $\mathtt{TDDS}$ & $\mathtt{Dyn-Unc}$ & $\mathtt{DUAL}$ & $\CLDbold$ \\
\midrule\midrule
0.1\% & \begin{tabular}[c]{@{}c@{}}$0.7$ \\ {\footnotesize$\pm$\,0.03}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$0.94$ \\ {\footnotesize$\pm$\,0.1}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$0.86$ \\ {\footnotesize$\pm$\,0.01}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$1.09$ \\ {\footnotesize$\pm$\,0.09}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$1.23$ \\ {\footnotesize$\pm$\,0.06}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$1.04$ \\ {\footnotesize$\pm$\,0.2}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$0.45$ \\ {\footnotesize$\pm$\,0.9}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$0.41$ \\ {\footnotesize$\pm$\,1.06}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\mathbf{1.96}$ \\ {\footnotesize$\pm$\,$\mathbf{0.7}$}\end{tabular} \\
\cdashline{1-10}
0.5\% & \begin{tabular}[c]{@{}c@{}}$3.98$ \\ {\footnotesize$\pm$\,0.19}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$6.41$ \\ {\footnotesize$\pm$\,0.25}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$5.55$ \\ {\footnotesize$\pm$\,0.05}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$7.27$ \\ {\footnotesize$\pm$\,0.03}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$5.89$ \\ {\footnotesize$\pm$\,0.07}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$5.64$ \\ {\footnotesize$\pm$\,0.03}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$1.45$ \\ {\footnotesize$\pm$\,1.05}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$1.34$ \\ {\footnotesize$\pm$\,0.87}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\mathbf{7.16}$ \\ {\footnotesize$\pm$\,$\mathbf{0.63}$}\end{tabular} \\
\cdashline{1-10}
1\% & \begin{tabular}[c]{@{}c@{}}$7.86$ \\ {\footnotesize$\pm$\,0.43}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$15.56$ \\ {\footnotesize$\pm$\,0.05}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$12.45$ \\ {\footnotesize$\pm$\,0.01}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$14.27$ \\ {\footnotesize$\pm$\,0.31}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$14.17$ \\ {\footnotesize$\pm$\,0.02}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$14.05$ \\ {\footnotesize$\pm$\,0.1}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$3.92$ \\ {\footnotesize$\pm$\,0.8}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$4.85$ \\ {\footnotesize$\pm$\,0.75}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\mathbf{15.92}$ \\ {\footnotesize$\pm$\,$\mathbf{0.41}$}\end{tabular} \\
\cdashline{1-10}
5\% & \begin{tabular}[c]{@{}c@{}}$39.78$ \\ {\footnotesize$\pm$\,0.23}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$39.95$ \\ {\footnotesize$\pm$\,0.01}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$42.19$ \\ {\footnotesize$\pm$\,0.03}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$39.8$ \\ {\footnotesize$\pm$\,0.6}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$40.1$ \\ {\footnotesize$\pm$\,0.14}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$40.54$ \\ {\footnotesize$\pm$\,0.05}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$15.98$ \\ {\footnotesize$\pm$\,0.5}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$16.2$ \\ {\footnotesize$\pm$\,0.4}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\mathbf{46.5}$ \\ {\footnotesize$\pm$\,$\mathbf{0.19}$}\end{tabular} \\
\cdashline{1-10}
10\% & \begin{tabular}[c]{@{}c@{}}$51.24$ \\ {\footnotesize$\pm$\,0.04}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$46.76$ \\ {\footnotesize$\pm$\,0.1}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$50.1$ \\ {\footnotesize$\pm$\,0.01}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$48.27$ \\ {\footnotesize$\pm$\,1.02}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$46.39$ \\ {\footnotesize$\pm$\,0.5}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$46.45$ \\ {\footnotesize$\pm$\,0.25}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$29.78$ \\ {\footnotesize$\pm$\,0.6}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$50.75$ \\ {\footnotesize$\pm$\,0.5}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\mathbf{53.81}$ \\ {\footnotesize$\pm$\,$\mathbf{0.23}$}\end{tabular} \\
\cdashline{1-10}
30\% & \begin{tabular}[c]{@{}c@{}}$60.87$ \\ {\footnotesize$\pm$\,0.13}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$55.41$ \\ {\footnotesize$\pm$\,0.05}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$58.53$ \\ {\footnotesize$\pm$\,0.05}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$61.23$ \\ {\footnotesize$\pm$\,0.01}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$57.19$ \\ {\footnotesize$\pm$\,0.01}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$57.24$ \\ {\footnotesize$\pm$\,0.1}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$50.16$ \\ {\footnotesize$\pm$\,0.5}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$60.19$ \\ {\footnotesize$\pm$\,0.03}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\mathbf{62.91}$ \\ {\footnotesize$\pm$\,$\mathbf{0.51}$}\end{tabular} \\
\cdashline{1-10}
40\% & \begin{tabular}[c]{@{}c@{}}$62.13$ \\ {\footnotesize$\pm$\,0.38}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$56.55$ \\ {\footnotesize$\pm$\,0.02}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$61.72$ \\ {\footnotesize$\pm$\,0.02}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$63.23$ \\ {\footnotesize$\pm$\,0.08}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$62.11$ \\ {\footnotesize$\pm$\,0.67}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$62.23$ \\ {\footnotesize$\pm$\,0.5}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$60.25$ \\ {\footnotesize$\pm$\,0.2}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$63.45$ \\ {\footnotesize$\pm$\,0.25}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\mathbf{63.51}$ \\ {\footnotesize$\pm$\,$\mathbf{0.75}$}\end{tabular} \\
\cdashline{1-10}
50\% & \begin{tabular}[c]{@{}c@{}}$64.11$ \\ {\footnotesize$\pm$\,0.12}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$58.56$ \\ {\footnotesize$\pm$\,0.5}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$63.41$ \\ {\footnotesize$\pm$\,0.51}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$65.17$ \\ {\footnotesize$\pm$\,0.05}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$64.78$ \\ {\footnotesize$\pm$\,0.13}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$63.96$ \\ {\footnotesize$\pm$\,0.81}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$63.17$ \\ {\footnotesize$\pm$\,0.1}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$65.21$ \\ {\footnotesize$\pm$\,0.04}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\mathbf{65.78}$ \\ {\footnotesize$\pm$\,$\mathbf{1.03}$}\end{tabular} \\
\cdashline{1-10}
65\% & \begin{tabular}[c]{@{}c@{}}$65.21$ \\ {\footnotesize$\pm$\,0.03}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$63.41$ \\ {\footnotesize$\pm$\,0.2}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$65.83$ \\ {\footnotesize$\pm$\,0.02}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$67.91$ \\ {\footnotesize$\pm$\,0.54}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$65.81$ \\ {\footnotesize$\pm$\,0.02}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$65.19$ \\ {\footnotesize$\pm$\,0.1}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$65.98$ \\ {\footnotesize$\pm$\,0.25}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$68.31$ \\ {\footnotesize$\pm$\,0.01}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\mathbf{68.02}$ \\ {\footnotesize$\pm$\,$\mathbf{0.38}$}\end{tabular} \\
\cdashline{1-10}
70\% & \begin{tabular}[c]{@{}c@{}}$68.81$ \\ {\footnotesize$\pm$\,0.04}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$65.21$ \\ {\footnotesize$\pm$\,0.01}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$67.91$ \\ {\footnotesize$\pm$\,0.03}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$68.52$ \\ {\footnotesize$\pm$\,0.04}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$67.18$ \\ {\footnotesize$\pm$\,0.03}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$67.25$ \\ {\footnotesize$\pm$\,0.01}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$66.32$ \\ {\footnotesize$\pm$\,0.1}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$68.76$ \\ {\footnotesize$\pm$\,0.5}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\mathbf{68.91}$ \\ {\footnotesize$\pm$\,$\mathbf{0.01}$}\end{tabular} \\
\cdashline{1-10}
75\% & \begin{tabular}[c]{@{}c@{}}$68.41$ \\ {\footnotesize$\pm$\,0.02}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$68.01$ \\ {\footnotesize$\pm$\,0.5}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$68.54$ \\ {\footnotesize$\pm$\,0.46}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$68.81$ \\ {\footnotesize$\pm$\,0.02}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$68.03$ \\ {\footnotesize$\pm$\,0.15}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$68.14$ \\ {\footnotesize$\pm$\,0.25}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$68.19$ \\ {\footnotesize$\pm$\,0.01}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$69.92$ \\ {\footnotesize$\pm$\,0.01}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\mathbf{69.42}$ \\ {\footnotesize$\pm$\,$\mathbf{0.05}$}\end{tabular} \\
\cdashline{1-10}
80\% & \begin{tabular}[c]{@{}c@{}}$68.12$ \\ {\footnotesize$\pm$\,0.03}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$68.01$ \\ {\footnotesize$\pm$\,0.5}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$68.78$ \\ {\footnotesize$\pm$\,0.02}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$69.12$ \\ {\footnotesize$\pm$\,0.05}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$69.1$ \\ {\footnotesize$\pm$\,0.14}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$68.91$ \\ {\footnotesize$\pm$\,0.2}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$68.19$ \\ {\footnotesize$\pm$\,0.01}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$69.92$ \\ {\footnotesize$\pm$\,0.01}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\mathbf{69.93}$ \\ {\footnotesize$\pm$\,$\mathbf{0.02}$}\end{tabular} \\
\cdashline{1-10}
85\% & \begin{tabular}[c]{@{}c@{}}$68.75$ \\ {\footnotesize$\pm$\,0.05}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$68.78$ \\ {\footnotesize$\pm$\,0.02}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$68.78$ \\ {\footnotesize$\pm$\,0.02}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$70.01$ \\ {\footnotesize$\pm$\,0.28}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$69.1$ \\ {\footnotesize$\pm$\,0.02}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$68.91$ \\ {\footnotesize$\pm$\,0.25}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$69.93$ \\ {\footnotesize$\pm$\,0.2}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$69.93$ \\ {\footnotesize$\pm$\,0.2}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\mathbf{69.93}$ \\ {\footnotesize$\pm$\,$\mathbf{0.02}$}\end{tabular} \\
\cdashline{1-10}
90\% & \begin{tabular}[c]{@{}c@{}}$69.1$ \\ {\footnotesize$\pm$\,0.78}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$68.48$ \\ {\footnotesize$\pm$\,0.25}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$69.18$ \\ {\footnotesize$\pm$\,0.34}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$70.12$ \\ {\footnotesize$\pm$\,0.43}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$69.68$ \\ {\footnotesize$\pm$\,0.03}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$69.68$ \\ {\footnotesize$\pm$\,0.03}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$70.12$ \\ {\footnotesize$\pm$\,0.03}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$70.12$ \\ {\footnotesize$\pm$\,0.03}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\mathbf{70.12}$ \\ {\footnotesize$\pm$\,$\mathbf{0.03}$}\end{tabular} \\
\cdashline{1-10}
95\% & \begin{tabular}[c]{@{}c@{}}$69.91$ \\ {\footnotesize$\pm$\,0.06}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$69.91$ \\ {\footnotesize$\pm$\,0.04}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$69.91$ \\ {\footnotesize$\pm$\,0.04}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$70.12$ \\ {\footnotesize$\pm$\,0.43}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$69.91$ \\ {\footnotesize$\pm$\,0.04}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$69.68$ \\ {\footnotesize$\pm$\,0.03}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$70.12$ \\ {\footnotesize$\pm$\,0.03}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$70.12$ \\ {\footnotesize$\pm$\,0.03}\end{tabular} & \begin{tabular}[c]{@{}c@{}}$\mathbf{70.12}$ \\ {\footnotesize$\pm$\,$\mathbf{0.03}$}\end{tabular} \\
\bottomrule
\end{tabular}
\begin{tabular}{clcccccccc}
\toprule
\multirow{2}{*}{Target Model}& \multirow{2}{*}{Source Model} & \multicolumn{8}{c}{Coreset size (\% of dataset)} \\
\cline{3-10}
 & & 5\% & 10\% & 25\% & 40\% & 50\% & 75\% & 80\% & 100\% \\
\midrule \midrule
ResNet-34 & ResNet-18 & \shortstack{46.91 \\ $\pm$ 0.03} & \shortstack{54.83 \\ $\pm$ 0.05} & \shortstack{60.21 \\ $\pm$ 0.12} & \shortstack{66.83 \\ $\pm$ 0.48} & \shortstack{68.93 \\ $\pm$ 0.01} & \shortstack{71.12 \\ $\pm$ 0.01} & \shortstack{73.04 \\ $\pm$ 0.05} & \shortstack{73.21 \\ $\pm$ 0.01} \\ \midrule
ResNet-34 & ResNet-34 & \shortstack{47.01 \\ $\pm$ 0.02} & \shortstack{54.75 \\ $\pm$ 0.35} & \shortstack{60.98 \\ $\pm$ 0.71} & \shortstack{67.26 \\ $\pm$ 0.10} & \shortstack{69.03 \\ $\pm$ 0.04} & \shortstack{71.06 \\ $\pm$ 0.02} & \shortstack{73.04 \\ $\pm$ 0.01} & \shortstack{73.21 \\ $\pm$ 0.01} \\
\midrule \midrule
ResNet-50 & ResNet-18 & \shortstack{47.19 \\ $\pm$ 0.01} & \shortstack{56.14 \\ $\pm$ 0.05} & \shortstack{62.83 \\ $\pm$ 0.13} & \shortstack{68.14 \\ $\pm$ 0.01} & \shortstack{71.15 \\ $\pm$ 0.03} & \shortstack{73.04 \\ $\pm$ 0.07} & \shortstack{74.95 \\ $\pm$ 0.02} & \shortstack{75.81 \\ $\pm$ 0.05} \\ \midrule
ResNet-50 & ResNet-50 & \shortstack{48.10 \\ $\pm$ 0.05} & \shortstack{57.03 \\ $\pm$ 0.03} & \shortstack{63.14 \\ $\pm$ 0.02} & \shortstack{68.91 \\ $\pm$ 0.05} & \shortstack{71.25 \\ $\pm$ 0.04} & \shortstack{73.57 \\ $\pm$ 0.01} & \shortstack{74.95 \\ $\pm$ 0.02} & \shortstack{75.81 \\ $\pm$ 0.05} \\
\midrule \midrule
DenseNet-121 & ResNet-18 & \shortstack{45.18 \\ $\pm$ 0.37} & \shortstack{55.18 \\ $\pm$ 0.61} & \shortstack{61.19 \\ $\pm$ 0.01} & \shortstack{67.34 \\ $\pm$ 0.04} & \shortstack{71.02 \\ $\pm$ 0.83} & \shortstack{71.85 \\ $\pm$ 0.04} & \shortstack{73.85 \\ $\pm$ 0.02} & \shortstack{74.90 \\ $\pm$ 0.37} \\ \midrule
DenseNet-121 & DenseNet-121 & \shortstack{46.07 \\ $\pm$ 0.02} & \shortstack{55.88 \\ $\pm$ 0.03} & \shortstack{62.01 \\ $\pm$ 0.72} & \shortstack{67.91 \\ $\pm$ 0.61} & \shortstack{71.36 \\ $\pm$ 0.10} & \shortstack{72.18 \\ $\pm$ 0.07} & \shortstack{74.04 \\ $\pm$ 0.04} & \shortstack{74.90 \\ $\pm$ 0.37} \\
\midrule \midrule
VGG-19(bn) & ResNet-18 & \shortstack{43.12 \\ $\pm$ 0.04} & \shortstack{53.18 \\ $\pm$ 0.03} & \shortstack{60.12 \\ $\pm$ 0.02} & \shortstack{66.17 \\ $\pm$ 0.07} & \shortstack{70.37 \\ $\pm$ 0.01} & \shortstack{72.01 \\ $\pm$ 0.04} & \shortstack{73.98 \\ $\pm$ 0.37} & \shortstack{74.70 \\ $\pm$ 0.71} \\ \midrule
VGG-19(bn) & VGG-19(bn) & \shortstack{44.01 \\ $\pm$ 0.50} & \shortstack{54.12 \\ $\pm$ 0.47} & \shortstack{61.01 \\ $\pm$ 0.31} & \shortstack{67.09 \\ $\pm$ 0.16} & \shortstack{70.25 \\ $\pm$ 0.25} & \shortstack{72.58 \\ $\pm$ 0.02} & \shortstack{74.05 \\ $\pm$ 0.04} & \shortstack{74.70 \\ $\pm$ 0.71} \\ \bottomrule
\end{tabular}
